CodeT5-RNN: Reinforcing Contextual Embeddings for Enhanced Code Comprehension

Contextual embeddings generated by LLMs exhibit strong positional inductive biases, which can limit their ability to fully capture long-range, order-sensitive dependencies in highly structured source code. Consequently, how to further refine and enhance LLM embeddings for improved code understanding remains an open research question. To address this gap, we propose a hybrid LLM-RNN framework that reinforces LLM-generated contextual embeddings with a sequential RNN architecture. The embeddings reprocessing step aims to reinforce sequential semantics and strengthen order-aware dependencies inherent in source code. We evaluate the proposed hybrid models on both benchmark and real-world coding datasets. The experimental results show that the RoBERTa-BiGRU and CodeBERT-GRU models achieved accuracies of 66.40% and 66.03%, respectively, on the defect detection benchmark dataset, representing improvements of approximately 5.35% and 3.95% over the standalone RoBERTa and CodeBERT models. Furthermore, the CodeT5-GRU and CodeT5+-BiGRU models achieved accuracies of 67.90% and 67.79%, respectively, surpassing their base models and outperforming RoBERTa-BiGRU and CodeBERT-GRU by a notable margin. In addition, CodeT5-GRU model attains weighted and macro F1-scores of 67.18% and 67.00%, respectively, on the same dataset. Extensive experiments across three real-world datasets further demonstrate consistent and statistically significant improvements over standalone LLMs. Overall, our findings indicate that reprocessing contextual embeddings with RNN architectures enhances code understanding performance in LLM-based models.

==> F1_macro_scores_SearchAlg.tex <==
\begin{axis}[
    ybar=.08cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.2,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-2},
    ymin=90, 
    ylabel={$\mathbf{F1_\mu}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={RoBERTa, CodeBERT, CodeT5, CodeT5$^+$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=teal, semithick, pattern=grid, pattern color = teal] coordinates {(RoBERTa,95.00) (CodeBERT,95.00) (CodeT5, 96.00) (CodeT5$^+$, 96)};  % Macro F1-Score for 0.001

\addplot [draw=magenta, semithick, pattern=bricks,  pattern color = magenta] coordinates {(RoBERTa,95.00) (CodeBERT,95.00) (CodeT5, 96.00) (CodeT5$^+$, 96)};  % Macro F1-Score for 0.005

\addplot [draw=blue, semithick, pattern=crosshatch dots,  pattern color = blue] coordinates {(RoBERTa,95.00) (CodeBERT,95.00) (CodeT5, 95.00) (CodeT5$^+$, 96)}; % Macro F1-Score for 0.01

\addplot [draw=red, semithick, pattern=north west lines,  pattern color = red] coordinates {(RoBERTa,95.00) (CodeBERT,95.00) (CodeT5,96.00) (CodeT5$^+$, 96)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{LSTM, BiLSTM, GRU, BiGRU}
\end{axis}
 


==> F1_macro_scores_SearchSortAlg.tex <==
\begin{axis}[
    ybar=.08cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.2,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-2},
    ymin=90, 
    ylabel={$\mathbf{F1_\mu}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={RoBERTa, CodeBERT, CodeT5, CodeT5$^+$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=gray, semithick, pattern=grid, pattern color = gray] coordinates {(RoBERTa,91.00) (CodeBERT,93.00) (CodeT5, 95.00) (CodeT5$^+$, 94)};  % Macro F1-Score for 0.001

\addplot [draw=blue!70, semithick, pattern=bricks,  pattern color = blue!70] coordinates {(RoBERTa,92.00) (CodeBERT,93.00) (CodeT5, 94.00) (CodeT5$^+$, 94)};  % Macro F1-Score for 0.005

\addplot [draw=red!70, semithick, pattern=crosshatch dots,  pattern color = red!70] coordinates {(RoBERTa,91.00) (CodeBERT,92.00) (CodeT5, 94.00) (CodeT5$^+$, 94)}; % Macro F1-Score for 0.01

\addplot [draw=teal, semithick, pattern=north west lines,  pattern color = teal] coordinates {(RoBERTa,92.00) (CodeBERT,93.00) (CodeT5,93.00) (CodeT5$^+$, 94)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{LSTM, BiLSTM, GRU, BiGRU}
\end{axis}
 


==> F1_macro_scores_SearchSortGTAlg.tex <==
\begin{axis}[
    ybar=.08cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.2,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-2},
    ymin=87, 
    ylabel={$\mathbf{F1_\mu}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={RoBERTa, CodeBERT, CodeT5, CodeT5$^+$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=red!70, semithick, pattern=grid, pattern color = red!70] coordinates {(RoBERTa,89.00) (CodeBERT,92.00) (CodeT5, 91.00) (CodeT5$^+$, 91)};  % Macro F1-Score for 0.001

\addplot [draw=teal, semithick, pattern=bricks,  pattern color = teal] coordinates {(RoBERTa,90.00) (CodeBERT,91.00) (CodeT5, 91.00) (CodeT5$^+$, 92)};  % Macro F1-Score for 0.005

\addplot [draw=olive, semithick, pattern=crosshatch dots,  pattern color = olive] coordinates {(RoBERTa,90.00) (CodeBERT,92.00) (CodeT5, 88.00) (CodeT5$^+$, 92)}; % Macro F1-Score for 0.01

\addplot [draw=blue, semithick, pattern=north west lines,  pattern color = blue] coordinates {(RoBERTa,92.00) (CodeBERT,91.00) (CodeT5,89.00) (CodeT5$^+$, 92)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{LSTM, BiLSTM, GRU, BiGRU}
\end{axis}
 


==> F1_weighted_scores_SearchAlg.tex <==
\begin{axis}[
    ybar=.08cm, % changed here
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.2, % changed here
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-2},
    ymin=90, 
    ylabel={$\mathbf{F1_\psi}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={RoBERTa, CodeBERT, CodeT5, CodeT5$^+$}, %changed here
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5pt, % changed here
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=teal, semithick, pattern=grid, pattern color = teal] coordinates {(RoBERTa,93.48) (CodeBERT,93.63) (CodeT5, 94.40) (CodeT5$^+$, 94.00)};  % Macro F1-Score for 0.001

\addplot [draw=magenta, semithick, pattern=bricks,  pattern color = magenta] coordinates {(RoBERTa,93.59) (CodeBERT,94.04) (CodeT5, 95.12) (CodeT5$^+$, 94.25)};  % Macro F1-Score for 0.005

\addplot [draw=blue, semithick, pattern=crosshatch dots,  pattern color = blue] coordinates {(RoBERTa,93.47) (CodeBERT,93.85) (CodeT5, 94.17) (CodeT5$^+$, 94.27)}; % Macro F1-Score for 0.01

\addplot [draw=red, semithick, pattern=north west lines,  pattern color = red] coordinates {(RoBERTa,93.63) (CodeBERT,94.01) (CodeT5,94.86)(CodeT5$^+$, 94.42)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{LSTM, BiLSTM, GRU, BiGRU}
\end{axis}
 


==> F1_weighted_scores_SearchSortAlg.tex <==
\begin{axis}[
    ybar=.08cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.2,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-2},
    ymin=90, 
    ylabel={$\mathbf{F1_\psi}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={RoBERTa, CodeBERT, CodeT5, CodeT5$^+$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=gray, semithick, pattern=grid, pattern color = gray] coordinates {(RoBERTa,95.62) (CodeBERT,96.19) (CodeT5, 96.72) (CodeT5$^+$, 95.97)};  % Macro F1-Score for 0.001

\addplot [draw=blue!70, semithick, pattern=bricks,  pattern color = blue!70] coordinates {(RoBERTa,96.24) (CodeBERT,96.34) (CodeT5, 96.68) (CodeT5$^+$, 96.36)};  % Macro F1-Score for 0.005

\addplot [draw=red!70, semithick, pattern=crosshatch dots,  pattern color = red!70] coordinates {(RoBERTa,95.96) (CodeBERT,96.09) (CodeT5, 96.31) (CodeT5$^+$, 96.42)}; % Macro F1-Score for 0.01

\addplot [draw=teal, semithick, pattern=north west lines,  pattern color = teal] coordinates {(RoBERTa,95.99) (CodeBERT,96.28) (CodeT5,96.28) (CodeT5$^+$, 96.33)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{LSTM, BiLSTM, GRU, BiGRU}
\end{axis}
 


==> F1_weighted_scores_SearchSortGTAlg.tex <==
\begin{axis}[
    ybar=.08cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.2,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-2},
    ymin=90, 
    ylabel={$\mathbf{F1_\psi}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={RoBERTa, CodeBERT, CodeT5, CodeT5$^+$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=red!70, semithick, pattern=grid, pattern color = red!70] coordinates {(RoBERTa,95.19) (CodeBERT,96.03) (CodeT5, 95.98) (CodeT5$^+$, 96.05)};  % Macro F1-Score for 0.001

\addplot [draw=teal, semithick, pattern=bricks,  pattern color = teal] coordinates {(RoBERTa,95.34) (CodeBERT,95.75) (CodeT5, 96.01) (CodeT5$^+$, 96.26)};  % Macro F1-Score for 0.005

\addplot [draw=olive, semithick, pattern=crosshatch dots,  pattern color = olive] coordinates {(RoBERTa,95.42) (CodeBERT,96.04) (CodeT5, 95.25) (CodeT5$^+$, 95.92)}; % Macro F1-Score for 0.01

\addplot [draw=blue, semithick, pattern=north west lines,  pattern color = blue] coordinates {(RoBERTa,96.00) (CodeBERT,95.71) (CodeT5,94.98) (CodeT5$^+$, 96.03)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{LSTM, BiLSTM, GRU, BiGRU}
\end{axis}
 


==> accuracy_scores_SearchAlg.tex <==
\begin{axis}[
    ybar=.08cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.2,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-2},
    ymin=90, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={RoBERTa, CodeBERT, CodeT5, CodeT5$^+$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=teal, semithick, pattern=grid, pattern color = teal] coordinates {(RoBERTa,93.44) (CodeBERT,93.59) (CodeT5, 94.40) (CodeT5$^+$, 95)};  % Macro F1-Score for 0.001

\addplot [draw=magenta, semithick, pattern=bricks,  pattern color = magenta] coordinates {(RoBERTa,93.55) (CodeBERT,94.01) (CodeT5, 95.12) (CodeT5$^+$, 96)};  % Macro F1-Score for 0.005

\addplot [draw=blue, semithick, pattern=crosshatch dots,  pattern color = blue] coordinates {(RoBERTa,93.44) (CodeBERT,93.82) (CodeT5, 94.17) (CodeT5$^+$, 96)}; % Macro F1-Score for 0.01

\addplot [draw=red, semithick, pattern=north west lines,  pattern color = red] coordinates {(RoBERTa,93.59) (CodeBERT,93.97) (CodeT5,94.86) (CodeT5$^+$, 96)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{LSTM, BiLSTM, GRU, BiGRU}
\end{axis}
 


==> accuracy_scores_SearchSortAlg.tex <==
\begin{axis}[
    ybar=.08cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.2,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-2},
    ymin=90, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={RoBERTa, CodeBERT, CodeT5, CodeT5$^+$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=gray, semithick, pattern=grid, pattern color = gray] coordinates {(RoBERTa,95.69) (CodeBERT,96.17) (CodeT5, 96.72) (CodeT5$^+$, 95.97)};  % Macro F1-Score for 0.001

\addplot [draw=blue!70, semithick, pattern=bricks,  pattern color = blue!70] coordinates {(RoBERTa,96.26) (CodeBERT,96.33) (CodeT5, 96.68) (CodeT5$^+$, 96.37)};  % Macro F1-Score for 0.005

\addplot [draw=red!70, semithick, pattern=crosshatch dots,  pattern color = red!70] coordinates {(RoBERTa,96.00) (CodeBERT,96.10) (CodeT5, 96.31) (CodeT5$^+$, 96.42)}; % Macro F1-Score for 0.01

\addplot [draw=teal, semithick, pattern=north west lines,  pattern color = teal] coordinates {(RoBERTa,96.00) (CodeBERT,96.30) (CodeT5,96.32) (CodeT5$^+$, 96.34)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{LSTM, BiLSTM, GRU, BiGRU}
\end{axis}
 


==> accuracy_scores_SearchSortGTAlg.tex <==
\begin{axis}[
    ybar=.08cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.2,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-2},
    ymin=90, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={RoBERTa, CodeBERT, CodeT5, CodeT5$^+$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=red!70, semithick, pattern=grid, pattern color = red!70] coordinates {(RoBERTa,95.19) (CodeBERT,96.02) (CodeT5, 96.07) (CodeT5$^+$, 96.08)};  % Macro F1-Score for 0.001

\addplot [draw=teal, semithick, pattern=bricks,  pattern color = teal] coordinates {(RoBERTa,95.36) (CodeBERT,95.75) (CodeT5, 96.07) (CodeT5$^+$, 96.27)};  % Macro F1-Score for 0.005

\addplot [draw=olive, semithick, pattern=crosshatch dots,  pattern color = olive] coordinates {(RoBERTa,95.45) (CodeBERT,96.05) (CodeT5, 95.44) (CodeT5$^+$, 95.92)}; % Macro F1-Score for 0.01

\addplot [draw=blue, semithick, pattern=north west lines,  pattern color = blue] coordinates {(RoBERTa,96.00) (CodeBERT,95.75) (CodeT5,95.06) (CodeT5$^+$, 96.03)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{LSTM, BiLSTM, GRU, BiGRU}
\end{axis}
 


==> codebert_bigru_accuracy.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=north west lines, pattern color = black] coordinates {(AdamW,54.06) (NAdam,54.06) (RMSProp, 54.06)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=horizontal lines,  pattern color = black] coordinates {(AdamW,63.98) (NAdam,64.91) (RMSProp, 64.06)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=dots,  pattern color = black] coordinates {(AdamW,61.98) (NAdam,63.81) (RMSProp, 62.49)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=bricks,  pattern color = black] coordinates {(AdamW,61.48) (NAdam,61.76) (RMSProp,61.35)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> codebert_bilstm_accuracy.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=north west lines, pattern color = black] coordinates {(AdamW,54.06) (NAdam,54.06) (RMSProp, 54.06)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=horizontal lines,  pattern color = black] coordinates {(AdamW,64.14) (NAdam,64.62) (RMSProp, 63.25)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=dots,  pattern color = black] coordinates {(AdamW,64.19) (NAdam,64.48) (RMSProp, 63.91)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=bricks,  pattern color = black] coordinates {(AdamW,61.87) (NAdam,61.81) (RMSProp,61.36)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> codebert_gru_accuracy.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=north west lines, pattern color = black] coordinates {(AdamW,54.06) (NAdam,54.06) (RMSProp, 54.06)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=horizontal lines,  pattern color = black] coordinates {(AdamW,63.87) (NAdam,64.00) (RMSProp, 60.09)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=dots,  pattern color = black] coordinates {(AdamW,61.86) (NAdam,61.75) (RMSProp, 62.95)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=bricks,  pattern color = black] coordinates {(AdamW,61.84) (NAdam,61.51) (RMSProp,61.88)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> codebert_lstm_accu_performance_with_lr_nadam.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=50,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.58,0.48)},
    %legend style={at={(0.23,0.97)},
    legend style={draw=none},
    anchor=north, legend columns=2},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, black, dashed, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,63.88)
($l=1e^{-5}$,63.48)
($l=1e^{-6}$,61.66)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=diamond*, blue, dashed, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,64.62)
($l=1e^{-5}$,64.48)
($l=1e^{-6}$,61.81)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square*, red, dashed, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,64.00)
($l=1e^{-5}$,61.75)
($l=1e^{-6}$,61.51)

    };
    \addlegendentry{GRU}
    

\addplot[mark=oplus*, teal, dashed, every mark/.append style={solid, fill=teal}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,64.91)
($l=1e^{-5}$,63.81)
($l=1e^{-6}$,61.76)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> codebert_lstm_accuracy.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=north west lines, pattern color = black] coordinates {(AdamW,54.06) (NAdam,54.06) (RMSProp, 54.06)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=horizontal lines,  pattern color = black] coordinates {(AdamW,62.40) (NAdam,63.88) (RMSProp, 58.46)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=dots,  pattern color = black] coordinates {(AdamW,63.26) (NAdam,63.48) (RMSProp, 63.26)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=bricks,  pattern color = black] coordinates {(AdamW,62.08) (NAdam,61.66) (RMSProp,61.60)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> codebert_lstm_accuracy_performance_with_lr.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=50,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    %legend style={at={(0.5,-0.42)},
    legend style={at={(0.58,0.48)},
    legend style={draw=none},
    anchor=north, legend columns=2},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, black, dashed, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,62.40)
($l=1e^{-5}$,63.26)
($l=1e^{-6}$,62.08)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=diamond*, blue, dashed, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,64.14)
($l=1e^{-5}$,64.19)
($l=1e^{-6}$,61.87)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square*, red, dashed, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,63.87)
($l=1e^{-5}$,61.86)
($l=1e^{-6}$,61.84)

    };
    \addlegendentry{GRU}
    

\addplot[mark=oplus*, teal, dashed, every mark/.append style={solid, fill=teal}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,63.98)
($l=1e^{-5}$,61.98)
($l=1e^{-6}$,61.48)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> codebert_lstm_f1_performance_with_lr.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{F1_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=35,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={30, 35, 40, 45, 50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.58,0.48)},
    legend style={draw=none},
    anchor=north, legend columns=2},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=asterisk, red, densely dashdotdotted, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,58.18)
($l=1e^{-5}$,59.53)
($l=1e^{-6}$,57.51)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=pentagon, blue, densely dashdotdotted, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,62.71)
($l=1e^{-5}$,62.12)
($l=1e^{-6}$,57.00)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square, magenta, densely dashdotdotted, every mark/.append style={solid, fill=magenta}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,62.45)
($l=1e^{-5}$,60.22)
($l=1e^{-6}$,57.32)

    };
    \addlegendentry{GRU}
    

\addplot[mark=o, teal, densely dashdotdotted, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,63.39)
($l=1e^{-5}$,58.66)
($l=1e^{-6}$,55.94)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> codebert_lstm_f1_performance_with_lr_nadam.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{F1_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=35,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={30, 35, 40, 45, 50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.58,0.48)},
    %legend style={at={(0.23,0.97)},
    legend style={draw=none},
    anchor=north, legend columns=2},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=asterisk, red, densely dashdotdotted, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,61.72)
($l=1e^{-5}$,59.05)
($l=1e^{-6}$,56.10)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=pentagon, blue, densely dashdotdotted, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,61.99)
($l=1e^{-5}$,61.45)
($l=1e^{-6}$,56.24)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square, magenta, densely dashdotdotted, every mark/.append style={solid, fill=magenta}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,61.18)
($l=1e^{-5}$,60.96)
($l=1e^{-6}$,56.91)

    };
    \addlegendentry{GRU}
    

\addplot[mark=o, teal, densely dashdotdotted, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,64.45)
($l=1e^{-5}$,62.33)
($l=1e^{-6}$,56.51)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> codet5_bigru_accuracy.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=grid, pattern color = black] coordinates {(AdamW,65.86) (NAdam,66.36) (RMSProp, 64.95)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {(AdamW,65.63) (NAdam,65.75) (RMSProp, 65.61)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=fivepointed stars,  pattern color = black] coordinates {(AdamW,66.01) (NAdam,65.62) (RMSProp, 65.72)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=crosshatch,  pattern color = black] coordinates {(AdamW,56.48) (NAdam,57.06) (RMSProp,58.16)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> codet5_bilstm_accuracy.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=bricks, pattern color = black] coordinates {(AdamW,65.17) (NAdam,65.32) (RMSProp, 64.93)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=north west lines,  pattern color = black] coordinates {(AdamW,66.03) (NAdam,65.78) (RMSProp, 65.73)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {(AdamW,65.91) (NAdam,66.64) (RMSProp, 65.70)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=horizontal lines,  pattern color = black] coordinates {(AdamW,56.98) (NAdam,57.61) (RMSProp,58.63)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> codet5_gru_accuracy.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=grid, pattern color = black] coordinates {(AdamW,66.76) (NAdam,65.58) (RMSProp, 64.81)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {(AdamW,66.14) (NAdam,65.02) (RMSProp, 65.91)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=fivepointed stars,  pattern color = black] coordinates {(AdamW,63.59) (NAdam,65.61) (RMSProp, 66.41)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=crosshatch,  pattern color = black] coordinates {(AdamW,56.41) (NAdam,56.70) (RMSProp,58.05)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> codet5_lstm_accu_performance_with_lr_nadam.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=50,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.25,0.78)},
    legend style={draw=none},
    anchor=north, legend columns=1},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, black, dashed, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,66.22)
($l=2e^{-5}$,66.58)
($l=1e^{-5}$,65.87)
($l=1e^{-6}$,56.23)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=diamond*, blue, dashed, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,65.32)
($l=2e^{-5}$,65.78)
($l=1e^{-5}$,66.64)
($l=1e^{-6}$,57.61)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square*, red, dashed, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,65.58)
($l=2e^{-5}$,65.02)
($l=1e^{-5}$,65.61)
($l=1e^{-6}$,56.70)

    };
    \addlegendentry{GRU}
    

\addplot[mark=oplus*, teal, dashed, every mark/.append style={solid, fill=teal}]
    coordinates {
($l=1e^{-4}$,66.36)
($l=2e^{-5}$,65.75)
($l=1e^{-5}$,65.62)
($l=1e^{-6}$,57.06)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> codet5_lstm_accuracy.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=grid, pattern color = black] coordinates {(AdamW,66.40) (NAdam,66.22) (RMSProp, 64.17)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {(AdamW,66.51) (NAdam,66.58) (RMSProp, 66.35)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=fivepointed stars,  pattern color = black] coordinates {(AdamW,65.50) (NAdam,65.87) (RMSProp, 66.63)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=crosshatch,  pattern color = black] coordinates {(AdamW,56.60) (NAdam,56.23) (RMSProp,58.50)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> codet5_lstm_accuracy_performance_with_lr.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=50,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    %legend style={at={(0.5,-0.42)},
    legend style={at={(0.25,0.78)},
    legend style={draw=none},
    anchor=north, legend columns=1},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, black, dashed, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,66.40)
($l=2e^{-5}$,66.51)
($l=1e^{-5}$,65.50)
($l=1e^{-6}$,56.60)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=diamond*, blue, dashed, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,65.17)
($l=2e^{-5}$,66.03)
($l=1e^{-5}$,65.91)
($l=1e^{-6}$,56.98)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square*, red, dashed, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,66.76)
($l=2e^{-5}$,66.14)
($l=1e^{-5}$,63.59)
($l=1e^{-6}$,56.41)

    };
    \addlegendentry{GRU}
    

\addplot[mark=oplus*, teal, dashed, every mark/.append style={solid, fill=teal}]
    coordinates {
($l=1e^{-4}$,65.86)
($l=2e^{-5}$,65.63)
($l=1e^{-5}$,66.01)
($l=1e^{-6}$,56.48)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> codet5_lstm_f1_performance_with_lr.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{F1_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=35,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={30, 35, 40, 45, 50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.25,0.78)},
    legend style={draw=none},
    anchor=north, legend columns=1},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=asterisk, red, densely dashdotdotted, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,66.43)
($l=2e^{-5}$,66.49)
($l=1e^{-5}$,65.01)
($l=1e^{-6}$,50.29)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=pentagon, blue, densely dashdotdotted, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,65.12)
($l=2e^{-5}$,65.82)
($l=1e^{-5}$,65.01)
($l=1e^{-6}$,50.71)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square, magenta, densely dashdotdotted, every mark/.append style={solid, fill=magenta}]
    coordinates {
($l=1e^{-4}$,66.28)
($l=2e^{-5}$,66.19)
($l=1e^{-5}$,59.91)
($l=1e^{-6}$,48.94)

    };
    \addlegendentry{GRU}
    

\addplot[mark=o, teal, densely dashdotdotted, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,65.82)
($l=2e^{-5}$,65.40)
($l=1e^{-5}$,65.75)
($l=1e^{-6}$,51.04)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> codet5_lstm_f1_performance_with_lr_nadam.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{F1_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=35,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={30, 35, 40, 45, 50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.25,0.78)},
    legend style={draw=none},
    anchor=north, legend columns=1},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=asterisk, red, densely dashdotdotted, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,66.24)
($l=2e^{-5}$,66.40)
($l=1e^{-5}$,65.50)
($l=1e^{-6}$,48.80)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=pentagon, blue, densely dashdotdotted, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,65.21)
($l=2e^{-5}$,65.48)
($l=1e^{-5}$,66.26)
($l=1e^{-6}$,52.62)
    };
    \addlegendentry{BiLSTM}

\addplot[mark=square, magenta, densely dashdotdotted, every mark/.append style={solid, fill=magenta}]
    coordinates {
($l=1e^{-4}$,65.04)
($l=2e^{-5}$,65.00)
($l=1e^{-5}$,65.54)
($l=1e^{-6}$,50.66)

    };
    \addlegendentry{GRU}
    

\addplot[mark=o, teal, densely dashdotdotted, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,66.10)
($l=2e^{-5}$,65.59)
($l=1e^{-5}$,64.47)
($l=1e^{-6}$,48.29)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> codet5_plus_bigru_accuracy.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=bricks, pattern color = black] coordinates {(AdamW,63.58) (NAdam,62.90) (RMSProp, 64.59)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=north west lines,  pattern color = black] coordinates {(AdamW,66.72) (NAdam,65.75) (RMSProp, 66.80)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {(AdamW,66.44) (NAdam,65.91) (RMSProp, 66.39)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=horizontal lines,  pattern color = black] coordinates {(AdamW,62.37) (NAdam,62.25) (RMSProp,61.35)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> codet5_plus_bilstm_accuracy.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=bricks, pattern color = black] coordinates {(AdamW,62.68) (NAdam,63.57) (RMSProp, 64.01)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=north west lines,  pattern color = black] coordinates {(AdamW,66.28) (NAdam,64.86) (RMSProp, 65.75)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {(AdamW,66.61) (NAdam,66.61) (RMSProp, 67.10)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=horizontal lines,  pattern color = black] coordinates {(AdamW,62.08) (NAdam,62.36) (RMSProp,61.32)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> codet5_plus_gru_accuracy.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=bricks, pattern color = black] coordinates {(AdamW,61.04) (NAdam,62.31) (RMSProp, 63.85)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=north west lines,  pattern color = black] coordinates {(AdamW,65.61) (NAdam,66.34) (RMSProp, 65.65)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {(AdamW,65.57) (NAdam,66.12) (RMSProp, 65.31)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=horizontal lines,  pattern color = black] coordinates {(AdamW,61.59) (NAdam,61.02) (RMSProp,61.45)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> codet5_plus_lstm_accu_performance_with_lr_nadam.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=50,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.40,0.73)},
    legend style={draw=none},
    anchor=north, legend columns=1},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, black, dashed, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,63.13)
($l=2e^{-5}$,66.57)
($l=1e^{-5}$,65.85)
($l=1e^{-6}$,61.71)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=diamond*, blue, dashed, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,63.57)
($l=2e^{-5}$,64.86)
($l=1e^{-5}$,66.61)
($l=1e^{-6}$,62.36)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square*, red, dashed, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,62.31)
($l=2e^{-5}$,66.34)
($l=1e^{-5}$,66.12)
($l=1e^{-6}$,61.02)

    };
    \addlegendentry{GRU}
    

\addplot[mark=oplus*, teal, dashed, every mark/.append style={solid, fill=teal}]
    coordinates {
($l=1e^{-4}$,62.90)
($l=2e^{-5}$,65.75)
($l=1e^{-5}$,65.91)
($l=1e^{-6}$,62.25)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> codet5_plus_lstm_accuracy.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=bricks, pattern color = black] coordinates {(AdamW,62.78) (NAdam,63.13) (RMSProp, 63.52)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=north west lines,  pattern color = black] coordinates {(AdamW,66.24) (NAdam,66.57) (RMSProp, 65.68)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {(AdamW,66.35) (NAdam,65.85) (RMSProp, 65.74)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=horizontal lines,  pattern color = black] coordinates {(AdamW,62.52) (NAdam,61.71) (RMSProp,61.21)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> codet5_plus_lstm_accuracy_performance_with_lr.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=50,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    %legend style={at={(0.5,-0.42)},
    legend style={at={(0.40,0.73)},
    legend style={draw=none},
    anchor=north, legend columns=1},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, black, dashed, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,62.78)
($l=2e^{-5}$,66.24)
($l=1e^{-5}$,66.35)
($l=1e^{-6}$,62.52)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=diamond*, blue, dashed, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,62.68)
($l=2e^{-5}$,66.28)
($l=1e^{-5}$,66.61)
($l=1e^{-6}$,62.08)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square*, red, dashed, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,61.04)
($l=2e^{-5}$,65.61)
($l=1e^{-5}$,65.57)
($l=1e^{-6}$,61.59)

    };
    \addlegendentry{GRU}
    

\addplot[mark=oplus*, teal, dashed, every mark/.append style={solid, fill=teal}]
    coordinates {
($l=1e^{-4}$,63.58)
($l=2e^{-5}$,66.72)
($l=1e^{-5}$,66.44)
($l=1e^{-6}$,62.37)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> codet5_plus_lstm_f1_performance_with_lr.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{F1_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=35,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={30, 35, 40, 45, 50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.25,0.78)},
    legend style={draw=none},
    anchor=north, legend columns=1},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=asterisk, red, densely dashdotdotted, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,62.41)
($l=2e^{-5}$,65.97)
($l=1e^{-5}$,66.05)
($l=1e^{-6}$,59.76)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=pentagon, blue, densely dashdotdotted, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,62.17)
($l=2e^{-5}$,66.28)
($l=1e^{-5}$,66.08)
($l=1e^{-6}$,60.48)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square, magenta, densely dashdotdotted, every mark/.append style={solid, fill=magenta}]
    coordinates {
($l=1e^{-4}$,60.75)
($l=2e^{-5}$,65.00)
($l=1e^{-5}$,65.44)
($l=1e^{-6}$,59.93)

    };
    \addlegendentry{GRU}
    

\addplot[mark=o, teal, densely dashdotdotted, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,63.47)
($l=2e^{-5}$,66.37)
($l=1e^{-5}$,66.15)
($l=1e^{-6}$,60.26)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> codet5_plus_lstm_f1_performance_with_lr_nadam.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{F1_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=35,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={30, 35, 40, 45, 50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.25,0.78)},
    legend style={draw=none},
    anchor=north, legend columns=1},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=asterisk, red, densely dashdotdotted, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,62.82)
($l=2e^{-5}$,66.19)
($l=1e^{-5}$,65.85)
($l=1e^{-6}$,60.73)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=pentagon, blue, densely dashdotdotted, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,63.38)
($l=2e^{-5}$,64.61)
($l=1e^{-5}$,66.40)
($l=1e^{-6}$,60.35)
    };
    \addlegendentry{BiLSTM}

\addplot[mark=square, magenta, densely dashdotdotted, every mark/.append style={solid, fill=magenta}]
    coordinates {
($l=1e^{-4}$,61.76)
($l=2e^{-5}$,66.25)
($l=1e^{-5}$,66.13)
($l=1e^{-6}$,59.51)

    };
    \addlegendentry{GRU}
    

\addplot[mark=o, teal, densely dashdotdotted, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,62.49)
($l=2e^{-5}$,65.71)
($l=1e^{-5}$,65.85)
($l=1e^{-6}$,60.83)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> roberta_accuracy_LR_0.000001.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=crosshatch, pattern color = black] coordinates {(AdamW,54.06) (NAdam,54.06) (RMSProp, 54.06)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=grid,  pattern color = black] coordinates {(AdamW,54.06) (NAdam,54.06) (RMSProp, 54.06)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {(AdamW, 63.76) (NAdam,64.25) (RMSProp, 59.48)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=north east lines,  pattern color = black] coordinates {(AdamW,59.59) (NAdam,60.18) (RMSProp, 60.74)}; % Macro F1-Score for 0.01


%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> roberta_accuracy_LR_0.00001.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=crosshatch, pattern color = black] coordinates {(AdamW,54.06) (NAdam,54.06) (RMSProp, 54.06)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=grid,  pattern color = black] coordinates {(AdamW,54.06) (NAdam,54.06) (RMSProp, 54.06)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {(AdamW,63.57) (NAdam,54.06) (RMSProp, 60.33)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=north east lines,  pattern color = black] coordinates {(AdamW,61.25) (NAdam,60.87) (RMSProp, 60.86)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> roberta_accuracy_LR_0.00002.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=crosshatch, pattern color = black] coordinates {(AdamW,54.06) (NAdam,54.06) (RMSProp, 54.06)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=grid,  pattern color = black] coordinates {(AdamW,54.06) (NAdam,54.06) (RMSProp, 54.06)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {(AdamW,63.73) (NAdam,63.41) (RMSProp, 54.06)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=north east lines,  pattern color = black] coordinates {(AdamW,60.40) (NAdam,61.35) (RMSProp, 60.19)}; % Macro F1-Score for 0.01


%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> roberta_accuracy_LR_0.0001.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=5.5cm,
    height=3.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.25)},
    anchor=north, legend columns=4},
    ymin=30, 
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={AdamW, NAdam, RMSProp},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=5.5pt,
    %ymajorgrids=true,
    label style={font=\scriptsize},
    ]
\addplot [draw=black, semithick, pattern=crosshatch, pattern color = black] coordinates {(AdamW,54.06) (NAdam,54.06) (RMSProp, 54.06)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=grid,  pattern color = black] coordinates {(AdamW,54.06) (NAdam,54.06) (RMSProp, 54.06)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {(AdamW,63.58) (NAdam,63.60) (RMSProp, 56.37)}; % Macro F1-Score for 0.01

\addplot [draw=black, semithick, pattern=north east lines,  pattern color = black] coordinates {(AdamW,60.72) (NAdam,61.44) (RMSProp,60.99)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$1e^{-4}$, $2e^{-5}$, $1e^{-5}$, $1e^{-6}$}
\end{axis}
 


==> roberta_lstm_accu_performance_with_lr_nadam.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=50,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    %legend style={at={(0.5,-0.42)},
    legend style={at={(0.25,0.97)},
    legend style={draw=none},
    anchor=north, legend columns=1},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, black, dashed, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,54.06)
($l=1e^{-5}$,63.60)
($l=1e^{-6}$,61.44)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=diamond*, blue, dashed, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,54.06)
($l=1e^{-5}$,54.06)
($l=1e^{-6}$,60.87)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square*, red, dashed, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,54.06)
($l=1e^{-5}$,63.41)
($l=1e^{-6}$,61.35)

    };
    \addlegendentry{GRU}
    

\addplot[mark=oplus*, teal, dashed, every mark/.append style={solid, fill=teal}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,54.06)
($l=1e^{-5}$,64.25)
($l=1e^{-6}$,60.18)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> roberta_lstm_accuracy_performance_with_lr.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{A_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=50,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    %legend style={at={(0.5,-0.42)},
    legend style={at={(0.25,0.97)},
    legend style={draw=none},
    anchor=north, legend columns=1},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, black, dashed, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,54.06)
($l=1e^{-5}$,63.58)
($l=1e^{-6}$,60.72)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=diamond*, blue, dashed, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,54.06)
($l=1e^{-5}$,63.58)
($l=1e^{-6}$,60.72)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square*, red, dashed, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,54.06)
($l=1e^{-5}$,63.73)
($l=1e^{-6}$,60.40)

    };
    \addlegendentry{GRU}
    

\addplot[mark=oplus*, teal, dashed, every mark/.append style={solid, fill=teal}]
    coordinates {
($l=1e^{-4}$,54.06)
($l=2e^{-5}$,54.06)
($l=1e^{-5}$,63.76)
($l=1e^{-6}$,59.59)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> roberta_lstm_f1_performance_with_lr.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{F1_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=35,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={30, 35, 40, 45, 50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.25,0.97)},
    legend style={draw=none},
    anchor=north, legend columns=1},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=asterisk, red, densely dashdotdotted, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,37.94)
($l=1e^{-5}$,61.94)
($l=1e^{-6}$,59.65)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=pentagon, blue, densely dashdotdotted, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,37.94)
($l=1e^{-5}$,63.33)
($l=1e^{-6}$,59.26)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square, magenta, densely dashdotdotted, every mark/.append style={solid, fill=magenta}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,37.94)
($l=1e^{-5}$,63.17)
($l=1e^{-6}$,59.26)

    };
    \addlegendentry{GRU}
    

\addplot[mark=o, teal, densely dashdotdotted, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,37.94)
($l=1e^{-5}$,61.63)
($l=1e^{-6}$,58.83)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> roberta_lstm_f1_performance_with_lr_nadam.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={$\mathbf{F1_{avg}}$ (\%)},
    ylabel near ticks, ylabel shift={-5pt},
    %width=\textwidth,
    width=5cm,
    height=3.5cm,
    grid,
    grid style={gray!50},
    grid=both,
    ymin=35,
    ymax=70,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={30, 35, 40, 45, 50, 55, 60, 65, 70},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={$l=1e^{-4}$, $l=2e^{-5}$, $l=1e^{-5}$, $l=1e^{-6}$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    %legend style={at={(0.5,-0.42)},
    legend style={at={(0.25,0.97)},
    legend style={draw=none},
    anchor=north, legend columns=1},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=asterisk, red, densely dashdotdotted, every mark/.append style={solid, fill=black}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,37.94)
($l=1e^{-5}$,61.90)
($l=1e^{-6}$,58.70)
    };
    \addlegendentry{LSTM}
    
\addplot[mark=pentagon, blue, densely dashdotdotted, every mark/.append style={solid, fill=blue}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,37.94)
($l=1e^{-5}$,37.94)
($l=1e^{-6}$,58.85)


    };
    \addlegendentry{BiLSTM}

\addplot[mark=square, magenta, densely dashdotdotted, every mark/.append style={solid, fill=magenta}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,37.94)
($l=1e^{-5}$,58.56)
($l=1e^{-6}$,58.84)

    };
    \addlegendentry{GRU}
    

\addplot[mark=o, teal, densely dashdotdotted, every mark/.append style={solid, fill=red}]
    coordinates {
($l=1e^{-4}$,37.94)
($l=2e^{-5}$,37.94)
($l=1e^{-5}$,61.63)
($l=1e^{-6}$,58.83)

    };
    \addlegendentry{BiGRU}


\end{axis}

==> time_curve.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={Trainig Time (s)},
    ylabel near ticks, ylabel shift={-5pt},
    width=\linewidth,
    width=5.1cm,
    height=4.4cm,
    grid,
    grid style={gray!50},
    grid=both,
    %ymin=1500,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    %ytick={60, 65, 70, 75, 80, 85, 90, 95, 100},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={RoBERTa, CodeBERT, CodeT5, CodeT5$^+$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.5,-0.16)},
    legend style={draw=none},
    anchor=north, legend columns=3},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, orange, dashdotted, every mark/.append style={solid, fill=orange}]
    coordinates {
(RoBERTa,2767)
(CodeBERT,2763)
(CodeT5,3133)
(CodeT5$^+$,3140)

    };
    \addlegendentry{Base}
    
\addplot[mark=square*, blue, dashdotted, every mark/.append style={solid, fill=blue}]
    coordinates {
(RoBERTa,2913)
(CodeBERT,3043)
(CodeT5,3169)
(CodeT5$^+$,3492)


    };
\addlegendentry{LSTM}

\addplot[mark=diamond*, red, dashdotted, every mark/.append style={solid, fill=red}]
    coordinates {
(RoBERTa,3190)
(CodeBERT,3083)
(CodeT5,3271)
(CodeT5$^+$,3426)
    };
\addlegendentry{BiLSTM}

\addplot[mark=*, teal, dashdotted, every mark/.append style={solid, fill=teal}]
    coordinates {
(RoBERTa,3032)
(CodeBERT,3083)
(CodeT5,3445)
(CodeT5$^+$,3409)

    };
\addlegendentry{GRU}
    
\addplot[mark=triangle*, magenta, dashdotted, every mark/.append style={solid, fill=magenta}]
    coordinates {
(RoBERTa,3153)
(CodeBERT,3160)
(CodeT5,3520)
(CodeT5$^+$,3384)

    };
\addlegendentry{BiGRU}

\end{axis}

==> training_parameters.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={Parameters (Million)},
    ylabel near ticks, ylabel shift={-5pt},
    width=\linewidth,
    width=5.1cm,
    height=4.4cm,
    grid,
    grid style={gray!50},
    grid=both,
    %ymin=1500,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={110,115,120,125,130},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={RoBERTa, CodeBERT, CodeT5, CodeT5$^+$},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\tiny},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.5,-0.16)},
    legend style={draw=none},
    anchor=north, legend columns=3},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, orange, solid, every mark/.append style={solid, fill=orange}]
    coordinates {
(RoBERTa,124.66)
(CodeBERT,124.65)
(CodeT5,109.6)
(CodeT5$^+$,109.6)

    };
    \addlegendentry{Base}
    
\addplot[mark=square*, blue, solid, every mark/.append style={solid, fill=blue}]
    coordinates {
(RoBERTa,125.1)
(CodeBERT,125.7)
(CodeT5,110.07)
(CodeT5$^+$,112.23)


    };
\addlegendentry{LSTM}

\addplot[mark=diamond*, red, solid, every mark/.append style={solid, fill=red}]
    coordinates {
(RoBERTa,129.9)
(CodeBERT,126.75)
(CodeT5,110.53)
(CodeT5$^+$,111.7)
    };
\addlegendentry{BiLSTM}

\addplot[mark=*, teal, solid, every mark/.append style={solid, fill=teal}]
    coordinates {
(RoBERTa,125.43)
(CodeBERT,126.62)
(CodeT5,111.58)
(CodeT5$^+$,110.4)

    };
\addlegendentry{GRU}
    
\addplot[mark=triangle*, magenta, solid, every mark/.append style={solid, fill=magenta}]
    coordinates {
(RoBERTa,128.59)
(CodeBERT,128.59)
(CodeT5,113.55)
(CodeT5$^+$,111.18)

    };
\addlegendentry{BiGRU}

\end{axis}
